Channel Models for Multi-Level Cell Flash Memories Based on Empirical Error Analysis

We propose binary discrete parametric channel models for multi-level cell (MLC) flash memories that provide accurate ECC performance estimation by modeling the empirically observed error characteristics under program/erase (P/E) cycling stress. Through a detailed empirical error characterization of 1X-nm and 2Y-nm MLC flash memory chips from two different vendors, we observe and characterize the overdispersion phenomenon in the number of bit errors per ECC frame. A well studied channel model such as the binary asymmetric channel (BAC) model is unable to provide accurate ECC performance estimation. Hence we propose a channel model based on the beta-binomial probability distribution (2-BBM channel model) which is a good fit for the overdispersed empirical error characteristics and show through statistical tests and simulation results for BCH, LDPC and polar codes, that the 2-BBM channel model provides accurate ECC performance estimation in MLC flash memories.

==> tikz/flash_memory_block.tex <==
\tikzstyle{cell} = [rectangle, draw, minimum size=16pt,inner sep=0pt, outer sep=0pt]
\tikzstyle{cell_lp} = [rectangle, draw=blue, line width=0.5mm, minimum size=16pt,inner sep=0pt, outer sep=0pt]
\tikzstyle{cell_up} = [rectangle, draw=red, line width=0.5mm, minimum size=19pt,inner sep=0pt, outer sep=0pt]
\tikzstyle{legend_lp} = [rectangle, fill=blue, minimum size=8pt, inner sep=0pt, outer sep=0pt]
\tikzstyle{legend_up} = [rectangle, fill=red, minimum size=8pt, inner sep=0pt, outer sep=0pt]

\begin{tikzpicture}[yscale=0.3, xscale=1.0, node distance=0.1cm, auto, thick]

\node[cell] (cell-00) at (-5.0, -0.5) {3};
\node[cell] (cell-01) at (-5.0, -2.4) {2};
\node[cell] (cell-02) at (-5.0, -4.3) {1};
\node[cell] (cell-03) at (-5.0, -6.2) {0};

\node[cell] (cell-10) at (-4.0, -0.5) {\tb{0}\tr{1}};
\node[cell] (cell-11) at (-4.0, -2.4) {\tb{0}\tr{0}};
\node[cell] (cell-12) at (-4.0, -4.3) {\tb{1}\tr{0}};
\node[cell] (cell-13) at (-4.0, -6.2) {\tb{1}\tr{1}};

\node[align=left, below] at (-4.5, -7.5) {\footnotesize{Low Voltage}};
\node[align=left, above] at (-4.5,  0.5) {\footnotesize{High Voltage}};

\node[align=left, below] at (-4.5, -9.0) {\footnotesize{Cell Level to Bit Mapping}};
%\\ for Multi-Level Cell Flash};

\node[legend_lp] (legend_lp) at (-5.5, 6.0) {};
\node[legend_up] (legend_up) at (-5.5, 4.0) {};
\node[align = left, right] at (-5.4, 5.8) {\footnotesize{Lower Page}};
\node[align = left, right] at (-5.4, 3.8) {\footnotesize{Upper Page}};

\node[cell] (cell-0-0) at (-1.0, 2.0) {\tb{1}\tr{0}};
\node[cell] (cell-0-1) at (0.0,  2.0) {\tb{1}\tr{1}};
\node[cell] (cell-0-2) at (1.0,  2.0) {\tb{0}\tr{1}};
\node[cell] (cell-0-3) at (2.0,  2.0) {\tb{1}\tr{0}};
%\node[cell] (cell-0-4) at (3.0, 0) {\tb{1}\tr{1}};

\node[cell] (cell-1-0) at (-1.0, -1.0) {\tb{1}\tr{1}};
\node[cell] (cell-1-1) at (0.0, -1.0) {\tb{0}\tr{1}};
\node[cell] (cell-1-2) at (1.0, -1.0) {\tb{0}\tr{1}};
\node[cell] (cell-1-3) at (2.0, -1.0) {\tb{1}\tr{1}};
%\node[cell] (cell-1-4) at (3.0, -3.0) {\tb{1}\tr{0}};

\node[cell] (cell-2-0) at (-1.0, -4.0) {\tb{0}\tr{1}};
\node[cell] (cell-2-1) at (0.0, -4.0) {\tb{1}\tr{0}};
\node[cell] (cell-2-2) at (1.0, -4.0) {\tb{0}\tr{0}};
\node[cell] (cell-2-3) at (2.0, -4.0) {\tb{1}\tr{1}};
%\node[cell] (cell-2-4) at (3.0, -6.0) {\tb{0}\tr{0}};

\node[cell] (cell-3-0) at (-1.0, -7.0) {\tb{0}\tr{0}};
\node[cell] (cell-3-1) at (0.0, -7.0) {\tb{0}\tr{1}};
\node[cell] (cell-3-2) at (1.0, -7.0) {\tb{1}\tr{1}};
\node[cell] (cell-3-3) at (2.0, -7.0) {\tb{0}\tr{1}};
%\node[cell] (cell-3-4) at (3.0, -9.0) {\tb{1}\tr{1}};

\draw[-] (cell-0-0) -- (cell-0-1);
\draw[-] (cell-0-1) -- (cell-0-2);
\draw[-] (cell-0-2) -- (cell-0-3);
%\draw[-] (cell-0-3) -- (cell-0-4);

\draw[-] (cell-1-0) -- (cell-1-1);
\draw[-] (cell-1-1) -- (cell-1-2);
\draw[-] (cell-1-2) -- (cell-1-3);
%\draw[-] (cell-1-3) -- (cell-1-4);

\draw[-] (cell-2-0) -- (cell-2-1);
\draw[-] (cell-2-1) -- (cell-2-2);
\draw[-] (cell-2-2) -- (cell-2-3);
%\draw[-] (cell-2-3) -- (cell-2-4);

\draw[-] (cell-3-0) -- (cell-3-1);
\draw[-] (cell-3-1) -- (cell-3-2);
\draw[-] (cell-3-2) -- (cell-3-3);
%\draw[-] (cell-3-3) -- (cell-3-4);

\draw[-] (cell-0-0) -- (cell-1-0);
\draw[-] (cell-1-0) -- (cell-2-0);
\draw[-] (cell-2-0) -- (cell-3-0);

\draw[-] (cell-0-1) -- (cell-1-1);
\draw[-] (cell-1-1) -- (cell-2-1);
\draw[-] (cell-2-1) -- (cell-3-1);

\draw[-] (cell-0-2) -- (cell-1-2);
\draw[-] (cell-1-2) -- (cell-2-2);
\draw[-] (cell-2-2) -- (cell-3-2);

\draw[-] (cell-0-3) -- (cell-1-3);
\draw[-] (cell-1-3) -- (cell-2-3);
\draw[-] (cell-2-3) -- (cell-3-3);

% \draw[-] (cell-0-4) -- (cell-1-4);
% \draw[-] (cell-1-4) -- (cell-2-4);
% \draw[-] (cell-2-4) -- (cell-3-4);

\draw[-, dashed] (-2.0, 2.0) -- (cell-0-0);
\draw[-, dashed] (-2.0, -1.0) -- (cell-1-0);
\draw[-, dashed] (-2.0, -4.0) -- (cell-2-0);
\draw[-, dashed] (-2.0, -7.0) -- (cell-3-0);

\draw[-, dashed] (2.8, 2.0) -- (cell-0-3);
\draw[-, dashed] (2.8, -1.0) -- (cell-1-3);
\draw[-, dashed] (2.8, -4.0) -- (cell-2-3);
\draw[-, dashed] (2.8, -7.0) -- (cell-3-3);

\draw[-, dashed] (-1.0, 5.0) -- (cell-0-0);
\draw[-, dashed] (0.0, 5.0) -- (cell-0-1);
\draw[-, dashed] (1.0, 5.0) -- (cell-0-2);
\draw[-, dashed] (2.0, 5.0) -- (cell-0-3);
%\draw[-, dashed] (3.0, 3.0) -- (cell-0-4);

\draw[-, dashed] (-1.0, -9.0) -- (cell-3-0);
\draw[-, dashed] (0.0, -9.0) -- (cell-3-1);
\draw[-, dashed] (1.0, -9.0) -- (cell-3-2);
\draw[-, dashed] (2.0, -9.0) -- (cell-3-3);
%\draw[-, dashed] (3.0, -12.0) -- (cell-3-4);

\node[draw=none] at (-2.1, 1.6) {$\textrm{WL}_{i-1}$};
\node[draw=none] at (-2.3, -1.4) {$\textrm{WL}_{i}$};
\node[draw=none] at (-2.1, -4.4) {$\textrm{WL}_{i+1}$};
\node[draw=none] at (-2.1, -7.4) {$\textrm{WL}_{i+2}$};

\node[draw=none] at (-0.7, 5.5) {$\textrm{BL}_{i-2}$};
\node[draw=none] at (0.3, 5.5) {$\textrm{BL}_{i-1}$};
\node[draw=none] at (1.1, 5.5) {$\textrm{BL}_{i}$};
\node[draw=none] at (2.3, 5.5) {$\textrm{BL}_{i+1}$};
%\node[draw=none] at (3.3, 3.5) {$\textrm{BL}_{i+2}$};

\node[align=left, below] at (0.5, -9.0) {\footnotesize{MLC Flash Block Schematic}};

%\draw[green!60!black,ultra thick] (-2.0,-4.4) rectangle (5, -1.6);
%\draw[black!10!yellow,ultra thick] (-0.5,-10.4) rectangle (4.5, 1.5);

%\node[align=left, above] (pr_label) at (0.0, 5.0) {Program/Read Pages};
%\node[align=left, above] (e_label) at (2.0, -14.0) {Erase Block};

%\draw (-1.8, 6.0) edge[out=240,in=120,->, ultra thick, green!60!black] (-2.0, -1.2);
%\draw (0.9, -13.2) edge[out=180,in=270,->, ultra thick, black!10!yellow] (-0.5, -10.8);

%\node[align=left, above] at (2.0, -16.0) {Schematic of a MLC Flash Memory Block};
\end{tikzpicture}

% ==============================================================================
% \tikzstyle{cell} = [rectangle, draw, minimum size=16pt,inner sep=0pt, outer sep=0pt]
% \begin{tikzpicture}[yscale=0.3, xscale=1.0, node distance=0.2cm, auto, semithick]
% \node[cell] (cell-0-0) at (0.0, 0) {};
% % \node[cell] (cell-0-1) at (1.0, 0) {e};
% % \node[cell] (cell-0-2) at (2.0, 0) {c};
% % \node[cell] (cell-0-3) at (3.0, 0) {f};
% \node[cell] (cell-0-1) at (1.0, 0) {};
% \node[cell] (cell-0-2) at (2.0, 0) {};
% \node[cell] (cell-0-3) at (3.0, 0) {};
% \node[cell] (cell-0-4) at (4.0, 0) {};
%
% \node[cell] (cell-1-0) at (0.0, -3.0) {};
% %\node[cell] (cell-1-1) at (1.0, -3.0) {a};
% \node[cell] (cell-1-1) at (1.0, -3.0) {};
% %\node[cell] (cell-1-2) at (2.0, -3.0) {X};
% \node[cell] (cell-1-2) at (2.0, -3.0) {};
% %\node[cell] (cell-1-3) at (3.0, -3.0) {b};
% \node[cell] (cell-1-3) at (3.0, -3.0) {};
% \node[cell] (cell-1-4) at (4.0, -3.0) {};
%
% \node[cell] (cell-2-0) at (0.0, -6.0) {};
% %\node[cell] (cell-2-1) at (1.0, -6.0) {g};
% \node[cell] (cell-2-1) at (1.0, -6.0) {};
% %\node[cell] (cell-2-2) at (2.0, -6.0) {d};
% \node[cell] (cell-2-2) at (2.0, -6.0) {};
% %\node[cell] (cell-2-3) at (3.0, -6.0) {h};
% \node[cell] (cell-2-3) at (3.0, -6.0) {};
% \node[cell] (cell-2-4) at (4.0, -6.0) {};
%
% \node[cell] (cell-3-0) at (0.0, -9.0) {};
% \node[cell] (cell-3-1) at (1.0, -9.0) {};
% \node[cell] (cell-3-2) at (2.0, -9.0) {};
% \node[cell] (cell-3-3) at (3.0, -9.0) {};
% \node[cell] (cell-3-4) at (4.0, -9.0) {};
%
% \draw[-] (cell-0-0) -- (cell-0-1);
% \draw[-] (cell-0-1) -- (cell-0-2);
% \draw[-] (cell-0-2) -- (cell-0-3);
% \draw[-] (cell-0-3) -- (cell-0-4);
%
% \draw[-] (cell-1-0) -- (cell-1-1);
% \draw[-] (cell-1-1) -- (cell-1-2);
% \draw[-] (cell-1-2) -- (cell-1-3);
% \draw[-] (cell-1-3) -- (cell-1-4);
%
% \draw[-] (cell-2-0) -- (cell-2-1);
% \draw[-] (cell-2-1) -- (cell-2-2);
% \draw[-] (cell-2-2) -- (cell-2-3);
% \draw[-] (cell-2-3) -- (cell-2-4);
%
% \draw[-] (cell-3-0) -- (cell-3-1);
% \draw[-] (cell-3-1) -- (cell-3-2);
% \draw[-] (cell-3-2) -- (cell-3-3);
% \draw[-] (cell-3-3) -- (cell-3-4);
%
% \draw[-] (cell-0-0) -- (cell-1-0);
% \draw[-] (cell-1-0) -- (cell-2-0);
% \draw[-] (cell-2-0) -- (cell-3-0);
%
% \draw[-] (cell-0-1) -- (cell-1-1);
% \draw[-] (cell-1-1) -- (cell-2-1);
% \draw[-] (cell-2-1) -- (cell-3-1);
%
% \draw[-] (cell-0-2) -- (cell-1-2);
% \draw[-] (cell-1-2) -- (cell-2-2);
% \draw[-] (cell-2-2) -- (cell-3-2);
%
% \draw[-] (cell-0-3) -- (cell-1-3);
% \draw[-] (cell-1-3) -- (cell-2-3);
% \draw[-] (cell-2-3) -- (cell-3-3);
%
% \draw[-] (cell-0-4) -- (cell-1-4);
% \draw[-] (cell-1-4) -- (cell-2-4);
% \draw[-] (cell-2-4) -- (cell-3-4);
%
% \draw[-, dashed] (-1.0, 0.0) -- (cell-0-0);
% \draw[-, dashed] (-1.0, -3.0) -- (cell-1-0);
% \draw[-, dashed] (-1.0, -6.0) -- (cell-2-0);
% \draw[-, dashed] (-1.0, -9.0) -- (cell-3-0);
%
% \draw[-, dashed] (5.0, 0.0) -- (cell-0-4);
% \draw[-, dashed] (5.0, -3.0) -- (cell-1-4);
% \draw[-, dashed] (5.0, -6.0) -- (cell-2-4);
% \draw[-, dashed] (5.0, -9.0) -- (cell-3-4);
%
% \draw[-, dashed] (0.0, 3.0) -- (cell-0-0);
% \draw[-, dashed] (1.0, 3.0) -- (cell-0-1);
% \draw[-, dashed] (2.0, 3.0) -- (cell-0-2);
% \draw[-, dashed] (3.0, 3.0) -- (cell-0-3);
% \draw[-, dashed] (4.0, 3.0) -- (cell-0-4);
%
% \draw[-, dashed] (0.0, -12.0) -- (cell-3-0);
% \draw[-, dashed] (1.0, -12.0) -- (cell-3-1);
% \draw[-, dashed] (2.0, -12.0) -- (cell-3-2);
% \draw[-, dashed] (3.0, -12.0) -- (cell-3-3);
% \draw[-, dashed] (4.0, -12.0) -- (cell-3-4);
%
% \node[draw=none] at (-1.1, -0.4) {$\textrm{WL}_{i-1}$};
% \node[draw=none] at (-1.3, -3.4) {$\textrm{WL}_{i}$};
% \node[draw=none] at (-1.1, -6.4) {$\textrm{WL}_{i+1}$};
% \node[draw=none] at (-1.1, -9.4) {$\textrm{WL}_{i+2}$};
%
% \node[draw=none] at (0.3, 3.5) {$\textrm{BL}_{i-2}$};
% \node[draw=none] at (1.3, 3.5) {$\textrm{BL}_{i-1}$};
% \node[draw=none] at (2.1, 3.5) {$\textrm{BL}_{i}$};
% \node[draw=none] at (3.3, 3.5) {$\textrm{BL}_{i+1}$};
% \node[draw=none] at (4.3, 3.5) {$\textrm{BL}_{i+2}$};
%
% \end{tikzpicture}

